Weak measurements, non-classicality and negative probability

This paper establishes a direct, robust and intimate connection between (i) non classicality tests for various quantum features, e.g., non-Boolean logic, quantum coherence, nonlocality, quantum entanglement, quantum discord; (ii) negative probability, and (iii) anomalous weak values. It has been shown [Adhikary et al. Eur. Phys. J. D, 74(68):68, 2020] that nonexistence of a classical joint probability scheme gives rise to sufficiency conditions for nonlocality, a nonclassical feature not restricted to quantum mechanics. The conditions for nonclassical features of quantum mechanics are obtained by employing pseudo probabilities, which are expectation values of the parent pseudo projections. The crux of the paper is that the pseudo-probabilities, which can take negative values, can be directly measured as anomalous weak values. We expect that this opens up new avenues for testing nonclassicality via weak measurements, and also gives deeper insight into negative pseudo probabilities which become measurable. A quantum game, based on violation of classical probability rule is also proposed that can be played by employing weak measurements.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

